Efficient Machine Unlearning by Model Splitting and Core Sample Selection

Machine unlearning is essential for meeting legal obligations such as the right to be forgotten, which requires the removal of specific data from machine learning models upon request. While several approaches to unlearning have been proposed, existing solutions often struggle with efficiency and, more critically, with the verification of unlearning - particularly in the case of weak unlearning guarantees, where verification remains an open challenge. We introduce a generalized variant of the standard unlearning metric that enables more efficient and precise unlearning strategies. We also present an unlearning-aware training procedure that, in many cases, allows for exact unlearning. We term our approach MaxRR. When exact unlearning is not feasible, MaxRR still supports efficient unlearning with properties closely matching those achieved through full retraining.

==> architecture.tex <==
\begin{tikzpicture}[x=1.5cm, y=0.95cm,
  neuron/.style={circle, draw, minimum size=0.55cm, thick, inner sep=0pt},
  layerbox/.style={draw=black, thick, rounded corners, inner sep=0.15cm}
]

  \node[neuron] (I1) at (0,0.5) {};
  \node[neuron] (I2) at (0,-0.5) {};
  \node at (-0.5, 0) {\small Input};

  \node[neuron] (H11) at (1,1.0) {};
  \node[neuron] (H12) at (1,0.3) {};
  \node[neuron] (H13) at (1,-0.3) {};
  \node[neuron] (H14) at (1,-1.0) {};

  \node[neuron] (H21) at (2,0.7) {};
  \node[neuron] (H22) at (2,0.0) {};
  \node[neuron] (H23) at (2,-0.7) {};

  \node[neuron] (H31) at (3,0.5) {};
  \node[neuron] (H32) at (3,-0.5) {};

  \node[rectangle, draw=black, thick, minimum width=1.1cm, minimum height=1.1cm, align=center] (SVM) at (4.2,0) {\small $\svmmodel$};
  \node at (4.2,.9) {\small SVM trained on $\mathcal{D}$};

  \foreach \i in {I1,I2}
    \foreach \h in {H11,H12,H13,H14}
      \draw[->, thick] (\i) -- (\h);

  \foreach \h in {H11,H12,H13,H14}
    \foreach \hh in {H21,H22,H23}
      \draw[->, thick] (\h) -- (\hh);

  \foreach \h in {H21,H22,H23}
    \foreach \hh in {H31,H32}
      \draw[->, thick] (\h) -- (\hh);

  \foreach \h in {H31,H32}
    \draw[->, thick] (\h) -- (SVM);

  \node[layerbox, fit=(H11)(H12)(H13)(H14)(H21)(H22)(H23)(H31)(H32)] (featbox) {};
  \node at (2,1.8) {\small Feature Extractor trained on $\topk$};
  \node at (2.5,1.2) {\small $\fe$};

\end{tikzpicture}


==> plots/20_runs_non_top_svs.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Number of runs \(\displaystyle x\) a sample is claimed unlearned},
xmin=-1.43, xmax=21.45,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Normalized number of samples},
ymajorgrids,
ymin=0, ymax=0.67809,
ytick style={color=black},
ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7},
yticklabels={0.0,0.1,0.2,0.3,0.4,0.5,0.6,0.7}
]
\draw[draw=none,fill=color0] (axis cs:-0.39,0) rectangle (axis cs:0.01,0.6458);
\addlegendimage{ybar,ybar legend,draw=none,fill=color0};
\addlegendentry{Perfect unlearning}

\draw[draw=none,fill=color0] (axis cs:0.61,0) rectangle (axis cs:1.01,0.09095);
\draw[draw=none,fill=color0] (axis cs:1.61,0) rectangle (axis cs:2.01,0.05135);
\draw[draw=none,fill=color0] (axis cs:2.61,0) rectangle (axis cs:3.01,0.03605);
\draw[draw=none,fill=color0] (axis cs:3.61,0) rectangle (axis cs:4.01,0.028);
\draw[draw=none,fill=color0] (axis cs:4.61,0) rectangle (axis cs:5.01,0.02445);
\draw[draw=none,fill=color0] (axis cs:5.61,0) rectangle (axis cs:6.01,0.01905);
\draw[draw=none,fill=color0] (axis cs:6.61,0) rectangle (axis cs:7.01,0.0174);
\draw[draw=none,fill=color0] (axis cs:7.61,0) rectangle (axis cs:8.01,0.01385);
\draw[draw=none,fill=color0] (axis cs:8.61,0) rectangle (axis cs:9.01,0.01185);
\draw[draw=none,fill=color0] (axis cs:9.61,0) rectangle (axis cs:10.01,0.00975);
\draw[draw=none,fill=color0] (axis cs:10.61,0) rectangle (axis cs:11.01,0.0093);
\draw[draw=none,fill=color0] (axis cs:11.61,0) rectangle (axis cs:12.01,0.00925);
\draw[draw=none,fill=color0] (axis cs:12.61,0) rectangle (axis cs:13.01,0.00855);
\draw[draw=none,fill=color0] (axis cs:13.61,0) rectangle (axis cs:14.01,0.00635);
\draw[draw=none,fill=color0] (axis cs:14.61,0) rectangle (axis cs:15.01,0.0063);
\draw[draw=none,fill=color0] (axis cs:15.61,0) rectangle (axis cs:16.01,0.00375);
\draw[draw=none,fill=color0] (axis cs:16.61,0) rectangle (axis cs:17.01,0.0031);
\draw[draw=none,fill=color0] (axis cs:17.61,0) rectangle (axis cs:18.01,0.00225);
\draw[draw=none,fill=color0] (axis cs:18.61,0) rectangle (axis cs:19.01,0.0018);
\draw[draw=none,fill=color0] (axis cs:19.61,0) rectangle (axis cs:20.01,0.00085);
\draw[draw=none,fill=color1] (axis cs:0.00999999999999998,0) rectangle (axis cs:0.41,0.5563);
\addlegendimage{ybar,ybar legend,draw=none,fill=color1};
\addlegendentry{\algname}

\draw[draw=none,fill=color1] (axis cs:1.01,0) rectangle (axis cs:1.41,0.11915);
\draw[draw=none,fill=color1] (axis cs:2.01,0) rectangle (axis cs:2.41,0.0638);
\draw[draw=none,fill=color1] (axis cs:3.01,0) rectangle (axis cs:3.41,0.0445);
\draw[draw=none,fill=color1] (axis cs:4.01,0) rectangle (axis cs:4.41,0.0359);
\draw[draw=none,fill=color1] (axis cs:5.01,0) rectangle (axis cs:5.41,0.02545);
\draw[draw=none,fill=color1] (axis cs:6.01,0) rectangle (axis cs:6.41,0.02325);
\draw[draw=none,fill=color1] (axis cs:7.01,0) rectangle (axis cs:7.41,0.01985);
\draw[draw=none,fill=color1] (axis cs:8.01,0) rectangle (axis cs:8.41,0.0165);
\draw[draw=none,fill=color1] (axis cs:9.01,0) rectangle (axis cs:9.41,0.01505);
\draw[draw=none,fill=color1] (axis cs:10.01,0) rectangle (axis cs:10.41,0.0147);
\draw[draw=none,fill=color1] (axis cs:11.01,0) rectangle (axis cs:11.41,0.0123);
\draw[draw=none,fill=color1] (axis cs:12.01,0) rectangle (axis cs:12.41,0.01005);
\draw[draw=none,fill=color1] (axis cs:13.01,0) rectangle (axis cs:13.41,0.0089);
\draw[draw=none,fill=color1] (axis cs:14.01,0) rectangle (axis cs:14.41,0.00785);
\draw[draw=none,fill=color1] (axis cs:15.01,0) rectangle (axis cs:15.41,0.0077);
\draw[draw=none,fill=color1] (axis cs:16.01,0) rectangle (axis cs:16.41,0.00615);
\draw[draw=none,fill=color1] (axis cs:17.01,0) rectangle (axis cs:17.41,0.00485);
\draw[draw=none,fill=color1] (axis cs:18.01,0) rectangle (axis cs:18.41,0.00375);
\draw[draw=none,fill=color1] (axis cs:19.01,0) rectangle (axis cs:19.41,0.0029);
\draw[draw=none,fill=color1] (axis cs:20.01,0) rectangle (axis cs:20.41,0.0011);
\end{axis}

\end{tikzpicture}


==> plots/20_runs_top_svs.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Number of runs \(\displaystyle x\) a sample is claimed unlearned},
xmin=-1.43, xmax=21.45,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Normalized number of samples},
ymajorgrids,
ymin=0, ymax=0.6130425,
ytick style={color=black},
ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7},
yticklabels={0.0,0.1,0.2,0.3,0.4,0.5,0.6,0.7}
]
\draw[draw=none,fill=color0] (axis cs:-0.39,0) rectangle (axis cs:0.01,0.03445);
\addlegendimage{ybar,ybar legend,draw=none,fill=color0};
\addlegendentry{Perfect unlearning}

\draw[draw=none,fill=color0] (axis cs:0.61,0) rectangle (axis cs:1.01,0.01775);
\draw[draw=none,fill=color0] (axis cs:1.61,0) rectangle (axis cs:2.01,0.01295);
\draw[draw=none,fill=color0] (axis cs:2.61,0) rectangle (axis cs:3.01,0.01275);
\draw[draw=none,fill=color0] (axis cs:3.61,0) rectangle (axis cs:4.01,0.01135);
\draw[draw=none,fill=color0] (axis cs:4.61,0) rectangle (axis cs:5.01,0.0112);
\draw[draw=none,fill=color0] (axis cs:5.61,0) rectangle (axis cs:6.01,0.0122);
\draw[draw=none,fill=color0] (axis cs:6.61,0) rectangle (axis cs:7.01,0.01285);
\draw[draw=none,fill=color0] (axis cs:7.61,0) rectangle (axis cs:8.01,0.0119);
\draw[draw=none,fill=color0] (axis cs:8.61,0) rectangle (axis cs:9.01,0.01175);
\draw[draw=none,fill=color0] (axis cs:9.61,0) rectangle (axis cs:10.01,0.0137);
\draw[draw=none,fill=color0] (axis cs:10.61,0) rectangle (axis cs:11.01,0.01565);
\draw[draw=none,fill=color0] (axis cs:11.61,0) rectangle (axis cs:12.01,0.01505);
\draw[draw=none,fill=color0] (axis cs:12.61,0) rectangle (axis cs:13.01,0.0166);
\draw[draw=none,fill=color0] (axis cs:13.61,0) rectangle (axis cs:14.01,0.0181);
\draw[draw=none,fill=color0] (axis cs:14.61,0) rectangle (axis cs:15.01,0.02125);
\draw[draw=none,fill=color0] (axis cs:15.61,0) rectangle (axis cs:16.01,0.02565);
\draw[draw=none,fill=color0] (axis cs:16.61,0) rectangle (axis cs:17.01,0.0295);
\draw[draw=none,fill=color0] (axis cs:17.61,0) rectangle (axis cs:18.01,0.0428);
\draw[draw=none,fill=color0] (axis cs:18.61,0) rectangle (axis cs:19.01,0.0687);
\draw[draw=none,fill=color0] (axis cs:19.61,0) rectangle (axis cs:20.01,0.58385);
\draw[draw=none,fill=color1] (axis cs:0.00999999999999998,0) rectangle (axis cs:0.41,0.007);
\addlegendimage{ybar,ybar legend,draw=none,fill=color1};
\addlegendentry{\algname}

\draw[draw=none,fill=color1] (axis cs:1.01,0) rectangle (axis cs:1.41,0.00895);
\draw[draw=none,fill=color1] (axis cs:2.01,0) rectangle (axis cs:2.41,0.0103);
\draw[draw=none,fill=color1] (axis cs:3.01,0) rectangle (axis cs:3.41,0.01055);
\draw[draw=none,fill=color1] (axis cs:4.01,0) rectangle (axis cs:4.41,0.01295);
\draw[draw=none,fill=color1] (axis cs:5.01,0) rectangle (axis cs:5.41,0.0131);
\draw[draw=none,fill=color1] (axis cs:6.01,0) rectangle (axis cs:6.41,0.0147);
\draw[draw=none,fill=color1] (axis cs:7.01,0) rectangle (axis cs:7.41,0.0144);
\draw[draw=none,fill=color1] (axis cs:8.01,0) rectangle (axis cs:8.41,0.0183);
\draw[draw=none,fill=color1] (axis cs:9.01,0) rectangle (axis cs:9.41,0.0174);
\draw[draw=none,fill=color1] (axis cs:10.01,0) rectangle (axis cs:10.41,0.0205);
\draw[draw=none,fill=color1] (axis cs:11.01,0) rectangle (axis cs:11.41,0.0199);
\draw[draw=none,fill=color1] (axis cs:12.01,0) rectangle (axis cs:12.41,0.0229);
\draw[draw=none,fill=color1] (axis cs:13.01,0) rectangle (axis cs:13.41,0.0257);
\draw[draw=none,fill=color1] (axis cs:14.01,0) rectangle (axis cs:14.41,0.02745);
\draw[draw=none,fill=color1] (axis cs:15.01,0) rectangle (axis cs:15.41,0.03045);
\draw[draw=none,fill=color1] (axis cs:16.01,0) rectangle (axis cs:16.41,0.0349);
\draw[draw=none,fill=color1] (axis cs:17.01,0) rectangle (axis cs:17.41,0.04485);
\draw[draw=none,fill=color1] (axis cs:18.01,0) rectangle (axis cs:18.41,0.0547);
\draw[draw=none,fill=color1] (axis cs:19.01,0) rectangle (axis cs:19.41,0.09065);
\draw[draw=none,fill=color1] (axis cs:20.01,0) rectangle (axis cs:20.41,0.50035);
\end{axis}

\end{tikzpicture}


==> plots/comp_all_unlearning_strategies.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.03)}, anchor=south west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Percentage of runs both algorithms output same verification result},
xmajorgrids,
xmin=-0.05, xmax=1.05,
xtick style={color=black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!69.0196078431373!black},
ylabel={Percentage of samples},
ymajorgrids,
ymin=46.66, ymax=102.54,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 100
0.05 100
0.1 100
0.15 99.985
0.2 99.955
0.25 99.845
0.3 99.675
0.35 98.915
0.4 98.915
0.45 98.305
0.5 97.465
0.55 94.78
0.6 92.715
0.65 92.715
0.7 87.195
0.75 87.195
0.8 78.215
0.85 72
0.9 63.425
0.95 49.52
1 49.52
};
\addlegendentry{Unlearned $\mathcal{D}_{20 \cdot 10^3}$}
\addplot [semithick, color1]
table {%
0 100
0.05 100
0.1 100
0.15 99.95
0.2 99.95
0.25 99.95
0.3 99.9
0.35 99.6
0.4 99.4
0.45 98.95
0.5 98.2
0.55 97
0.6 95.1
0.65 94.2
0.7 89.85
0.75 89.45
0.8 80.5
0.85 73.55
0.9 66.1
0.95 49.55
1 49.2
};
\addlegendentry{Unlearned $2 \cdot 10^3$ from $\mathcal{D}_{20 \cdot 10^3}$}
\addplot [semithick, color2]
table {%
0 100
0.05 100
0.1 100
0.15 100
0.2 99.995
0.25 99.985
0.3 99.91
0.35 99.755
0.4 99.755
0.45 99.515
0.5 99.09
0.55 97.74
0.6 96.745
0.65 96.745
0.7 93.065
0.75 93.065
0.8 86.12
0.85 80.425
0.9 71.475
0.95 54.55
1 54.55
};
\addlegendentry{Unlearned $20 \cdot 10^3$ from $\mathcal{D}_{\neg 20 \cdot 10^3}$}
\addplot [semithick, color3]
table {%
0 100
0.05 100
0.1 100
0.15 100
0.2 100
0.25 100
0.3 99.95
0.35 99.45
0.4 99.45
0.45 99.15
0.5 98.75
0.55 96.9
0.6 95.45
0.65 95.45
0.7 91.4
0.75 91.4
0.8 84.35
0.85 78.25
0.9 69.8
0.95 54.15
1 54.15
};
\addlegendentry{Unlearned $2 \cdot 10^3$ from $\mathcal{D}_{\neg 20 \cdot 10^3}$}
\end{axis}

\end{tikzpicture}


==> plots/comp_unlearning_strategies.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.03)}, anchor=south west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Percentage of runs both algorithms output same verification result},
xmajorgrids,
xmin=-0.05, xmax=1.05,
xtick style={color=black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!69.0196078431373!black},
ylabel={Percentage of samples},
ymajorgrids,
ymin=46.996, ymax=102.524,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 100
0.05 100
0.1 100
0.15 99.985
0.2 99.955
0.25 99.845
0.3 99.675
0.35 98.915
0.4 98.915
0.45 98.305
0.5 97.465
0.55 94.78
0.6 92.715
0.65 92.715
0.7 87.195
0.75 87.195
0.8 78.215
0.85 72
0.9 63.425
0.95 49.52
1 49.52
};
\addlegendentry{Unlearned $\mathcal{D}_{20 \cdot 10^3}$}
\addplot [semithick, color1]
table {%
0 100
0.05 100
0.1 100
0.15 100
0.2 99.995
0.25 99.985
0.3 99.91
0.35 99.755
0.4 99.755
0.45 99.515
0.5 99.09
0.55 97.74
0.6 96.745
0.65 96.745
0.7 93.065
0.75 93.065
0.8 86.12
0.85 80.425
0.9 71.475
0.95 54.55
1 54.55
};
\addlegendentry{Unlearned $20 \cdot 10^3$ from $\mathcal{D}_{\neg 20 \cdot 10^3}$}
\end{axis}

\end{tikzpicture}


==> plots/hist.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Number of runs a sample appears as support vector},
xmajorgrids,
xmin=-4.39, xmax=105.39,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Number of samples},
ymajorgrids,
ymin=0, ymax=3157.35,
ytick style={color=black}
]
\draw[draw=none,fill=color0] (axis cs:91.6,0) rectangle (axis cs:92.4,207);
\draw[draw=none,fill=color0] (axis cs:99.6,0) rectangle (axis cs:100.4,2540);
\draw[draw=none,fill=color0] (axis cs:39.6,0) rectangle (axis cs:40.4,111);
\draw[draw=none,fill=color0] (axis cs:33.6,0) rectangle (axis cs:34.4,155);
\draw[draw=none,fill=color0] (axis cs:57.6,0) rectangle (axis cs:58.4,93);
\draw[draw=none,fill=color0] (axis cs:85.6,0) rectangle (axis cs:86.4,147);
\draw[draw=none,fill=color0] (axis cs:21.6,0) rectangle (axis cs:22.4,215);
\draw[draw=none,fill=color0] (axis cs:90.6,0) rectangle (axis cs:91.4,186);
\draw[draw=none,fill=color0] (axis cs:43.6,0) rectangle (axis cs:44.4,122);
\draw[draw=none,fill=color0] (axis cs:98.6,0) rectangle (axis cs:99.4,634);
\draw[draw=none,fill=color0] (axis cs:41.6,0) rectangle (axis cs:42.4,114);
\draw[draw=none,fill=color0] (axis cs:18.6,0) rectangle (axis cs:19.4,200);
\draw[draw=none,fill=color0] (axis cs:95.6,0) rectangle (axis cs:96.4,268);
\draw[draw=none,fill=color0] (axis cs:94.6,0) rectangle (axis cs:95.4,248);
\draw[draw=none,fill=color0] (axis cs:13.6,0) rectangle (axis cs:14.4,269);
\draw[draw=none,fill=color0] (axis cs:23.6,0) rectangle (axis cs:24.4,185);
\draw[draw=none,fill=color0] (axis cs:89.6,0) rectangle (axis cs:90.4,172);
\draw[draw=none,fill=color0] (axis cs:92.6,0) rectangle (axis cs:93.4,212);
\draw[draw=none,fill=color0] (axis cs:88.6,0) rectangle (axis cs:89.4,158);
\draw[draw=none,fill=color0] (axis cs:83.6,0) rectangle (axis cs:84.4,140);
\draw[draw=none,fill=color0] (axis cs:76.6,0) rectangle (axis cs:77.4,96);
\draw[draw=none,fill=color0] (axis cs:82.6,0) rectangle (axis cs:83.4,157);
\draw[draw=none,fill=color0] (axis cs:32.6,0) rectangle (axis cs:33.4,133);
\draw[draw=none,fill=color0] (axis cs:96.6,0) rectangle (axis cs:97.4,351);
\draw[draw=none,fill=color0] (axis cs:60.6,0) rectangle (axis cs:61.4,104);
\draw[draw=none,fill=color0] (axis cs:29.6,0) rectangle (axis cs:30.4,146);
\draw[draw=none,fill=color0] (axis cs:79.6,0) rectangle (axis cs:80.4,131);
\draw[draw=none,fill=color0] (axis cs:58.6,0) rectangle (axis cs:59.4,106);
\draw[draw=none,fill=color0] (axis cs:64.6,0) rectangle (axis cs:65.4,112);
\draw[draw=none,fill=color0] (axis cs:24.6,0) rectangle (axis cs:25.4,179);
\draw[draw=none,fill=color0] (axis cs:40.6,0) rectangle (axis cs:41.4,129);
\draw[draw=none,fill=color0] (axis cs:81.6,0) rectangle (axis cs:82.4,141);
\draw[draw=none,fill=color0] (axis cs:97.6,0) rectangle (axis cs:98.4,436);
\draw[draw=none,fill=color0] (axis cs:61.6,0) rectangle (axis cs:62.4,96);
\draw[draw=none,fill=color0] (axis cs:62.6,0) rectangle (axis cs:63.4,114);
\draw[draw=none,fill=color0] (axis cs:49.6,0) rectangle (axis cs:50.4,114);
\draw[draw=none,fill=color0] (axis cs:93.6,0) rectangle (axis cs:94.4,197);
\draw[draw=none,fill=color0] (axis cs:53.6,0) rectangle (axis cs:54.4,114);
\draw[draw=none,fill=color0] (axis cs:77.6,0) rectangle (axis cs:78.4,132);
\draw[draw=none,fill=color0] (axis cs:22.6,0) rectangle (axis cs:23.4,196);
\draw[draw=none,fill=color0] (axis cs:84.6,0) rectangle (axis cs:85.4,143);
\draw[draw=none,fill=color0] (axis cs:72.6,0) rectangle (axis cs:73.4,115);
\draw[draw=none,fill=color0] (axis cs:51.6,0) rectangle (axis cs:52.4,115);
\draw[draw=none,fill=color0] (axis cs:63.6,0) rectangle (axis cs:64.4,114);
\draw[draw=none,fill=color0] (axis cs:45.6,0) rectangle (axis cs:46.4,130);
\draw[draw=none,fill=color0] (axis cs:11.6,0) rectangle (axis cs:12.4,313);
\draw[draw=none,fill=color0] (axis cs:1.6,0) rectangle (axis cs:2.4,1484);
\draw[draw=none,fill=color0] (axis cs:78.6,0) rectangle (axis cs:79.4,121);
\draw[draw=none,fill=color0] (axis cs:65.6,0) rectangle (axis cs:66.4,116);
\draw[draw=none,fill=color0] (axis cs:86.6,0) rectangle (axis cs:87.4,156);
\draw[draw=none,fill=color0] (axis cs:10.6,0) rectangle (axis cs:11.4,335);
\draw[draw=none,fill=color0] (axis cs:25.6,0) rectangle (axis cs:26.4,184);
\draw[draw=none,fill=color0] (axis cs:74.6,0) rectangle (axis cs:75.4,104);
\draw[draw=none,fill=color0] (axis cs:69.6,0) rectangle (axis cs:70.4,95);
\draw[draw=none,fill=color0] (axis cs:3.6,0) rectangle (axis cs:4.4,769);
\draw[draw=none,fill=color0] (axis cs:34.6,0) rectangle (axis cs:35.4,129);
\draw[draw=none,fill=color0] (axis cs:59.6,0) rectangle (axis cs:60.4,100);
\draw[draw=none,fill=color0] (axis cs:55.6,0) rectangle (axis cs:56.4,113);
\draw[draw=none,fill=color0] (axis cs:68.6,0) rectangle (axis cs:69.4,105);
\draw[draw=none,fill=color0] (axis cs:38.6,0) rectangle (axis cs:39.4,126);
\draw[draw=none,fill=color0] (axis cs:44.6,0) rectangle (axis cs:45.4,118);
\draw[draw=none,fill=color0] (axis cs:80.6,0) rectangle (axis cs:81.4,135);
\draw[draw=none,fill=color0] (axis cs:73.6,0) rectangle (axis cs:74.4,87);
\draw[draw=none,fill=color0] (axis cs:67.6,0) rectangle (axis cs:68.4,101);
\draw[draw=none,fill=color0] (axis cs:19.6,0) rectangle (axis cs:20.4,201);
\draw[draw=none,fill=color0] (axis cs:87.6,0) rectangle (axis cs:88.4,147);
\draw[draw=none,fill=color0] (axis cs:14.6,0) rectangle (axis cs:15.4,256);
\draw[draw=none,fill=color0] (axis cs:8.6,0) rectangle (axis cs:9.4,372);
\draw[draw=none,fill=color0] (axis cs:48.6,0) rectangle (axis cs:49.4,106);
\draw[draw=none,fill=color0] (axis cs:56.6,0) rectangle (axis cs:57.4,115);
\draw[draw=none,fill=color0] (axis cs:37.6,0) rectangle (axis cs:38.4,125);
\draw[draw=none,fill=color0] (axis cs:70.6,0) rectangle (axis cs:71.4,112);
\draw[draw=none,fill=color0] (axis cs:75.6,0) rectangle (axis cs:76.4,118);
\draw[draw=none,fill=color0] (axis cs:66.6,0) rectangle (axis cs:67.4,132);
\draw[draw=none,fill=color0] (axis cs:4.6,0) rectangle (axis cs:5.4,672);
\draw[draw=none,fill=color0] (axis cs:26.6,0) rectangle (axis cs:27.4,141);
\draw[draw=none,fill=color0] (axis cs:71.6,0) rectangle (axis cs:72.4,103);
\draw[draw=none,fill=color0] (axis cs:9.6,0) rectangle (axis cs:10.4,339);
\draw[draw=none,fill=color0] (axis cs:35.6,0) rectangle (axis cs:36.4,126);
\draw[draw=none,fill=color0] (axis cs:6.6,0) rectangle (axis cs:7.4,443);
\draw[draw=none,fill=color0] (axis cs:42.6,0) rectangle (axis cs:43.4,124);
\draw[draw=none,fill=color0] (axis cs:15.6,0) rectangle (axis cs:16.4,219);
\draw[draw=none,fill=color0] (axis cs:2.6,0) rectangle (axis cs:3.4,985);
\draw[draw=none,fill=color0] (axis cs:12.6,0) rectangle (axis cs:13.4,278);
\draw[draw=none,fill=color0] (axis cs:52.6,0) rectangle (axis cs:53.4,123);
\draw[draw=none,fill=color0] (axis cs:20.6,0) rectangle (axis cs:21.4,158);
\draw[draw=none,fill=color0] (axis cs:28.6,0) rectangle (axis cs:29.4,155);
\draw[draw=none,fill=color0] (axis cs:31.6,0) rectangle (axis cs:32.4,152);
\draw[draw=none,fill=color0] (axis cs:27.6,0) rectangle (axis cs:28.4,132);
\draw[draw=none,fill=color0] (axis cs:17.6,0) rectangle (axis cs:18.4,196);
\draw[draw=none,fill=color0] (axis cs:50.6,0) rectangle (axis cs:51.4,104);
\draw[draw=none,fill=color0] (axis cs:36.6,0) rectangle (axis cs:37.4,135);
\draw[draw=none,fill=color0] (axis cs:7.6,0) rectangle (axis cs:8.4,435);
\draw[draw=none,fill=color0] (axis cs:54.6,0) rectangle (axis cs:55.4,111);
\draw[draw=none,fill=color0] (axis cs:46.6,0) rectangle (axis cs:47.4,115);
\draw[draw=none,fill=color0] (axis cs:0.600000000000001,0) rectangle (axis cs:1.4,3007);
\draw[draw=none,fill=color0] (axis cs:47.6,0) rectangle (axis cs:48.4,105);
\draw[draw=none,fill=color0] (axis cs:16.6,0) rectangle (axis cs:17.4,243);
\draw[draw=none,fill=color0] (axis cs:5.6,0) rectangle (axis cs:6.4,578);
\draw[draw=none,fill=color0] (axis cs:30.6,0) rectangle (axis cs:31.4,137);
\end{axis}

\end{tikzpicture}

